Q2NS Demo: A Quantum Network Simulator Based on ns-3

Q2NS is an open-source quantum network simulator built on ns-3, the de facto standard for classical network simulation. By inheriting ns-3's mature classical stack and event-driven execution model, Q2NS enables faithful co-simulation of quantum-network dynamics and classical signaling, a core requirement for the functioning of any quantum network. Its modular architecture is designed for extensibility, with pluggable quantum-state backends (state-vector, density matrix, stabilizer) and a clean separation between network control and node-level operations. Q2NS comes with a quantum network visualizer Q2NSViz, supporting interactive inspection of both physical- and entanglement-induced connectivity graphs, helping users interpret protocol behavior and entanglement manipulation processes. We present a demonstration of Q2NS, highlighting its ability to capture and simulate the coexistence of quantum and classical communication. The proposed demonstration presents quantum communication scenarios of increasing complexity: from entanglement distribution basics to multipartite graph-state manipulation, complemented by pre-loaded examples in Q2NSViz that require no prior quantum communication or coding experience.

==> tikz/fig1.tex <==

\definecolor{envH}{RGB}{255,255,255}            
\definecolor{ink}{HTML}{1B1B1B}                 

\definecolor{qnodeFillLight}{RGB}{245,245,245}   
\definecolor{qnodeBorder}{RGB}{0,0,0}            
\definecolor{qchannelFillLight}{RGB}{245,205,205} 
\definecolor{qchannelBorder}{RGB}{0,0,0}         
\definecolor{controllerFillLight}{RGB}{245,245,245}
\definecolor{controllerBorder}{RGB}{0,0,0}

\colorlet{controllerFill}{controllerFillLight}
\colorlet{controllerLine}{controllerBorder}
\colorlet{qnodeFill}{qnodeFillLight}
\colorlet{qnodeLine}{qnodeBorder}
\colorlet{qchannelFill}{qchannelFillLight}
\colorlet{qchannelLine}{qchannelBorder}

\tikzset{
  mainbox/.style={
    rectangle, rounded corners=3pt, line width=1.2pt,
    minimum height=1.0cm,
    inner sep=6pt, text=ink, align=center,
    font=\sffamily\footnotesize
  },
  modulebox/.style={
    rectangle, rounded corners=2.5pt, line width=0.9pt,
    minimum height=0.7cm,
    inner sep=4pt, text=ink, align=center,
    font=\sffamily\scriptsize
  }
}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Latex
]

\node[mainbox, fill=envH, draw=qnodeLine, very thick, text width=0.95\linewidth, inner sep=6pt] (environment) {%
  {\normalsize \textbf{Q2NS Simulation Environment}}\\[0.5pt]
  \begin{tikzpicture}
    \node[mainbox, fill=qnodeFill, draw=qnodeLine, text width=0.27\linewidth, minimum height=2cm] (qnode1) {%
      {\normalsize \textbf{QNode 1}}\\[6pt]
      \begin{tikzpicture}
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.85\linewidth] (qproc1) {%
          {\scriptsize \textbf{QProcessor}}
        };
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.85\linewidth, below=2mm of qproc1] (qnet1) {%
          {\scriptsize \textbf{QNetworker}}\\[4pt]
          
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine, text width=0.86\linewidth, minimum height=0.55cm, inner sep=4pt] {%
              {\scriptsize \textbf{QNetDevice}}
            };
          \end{tikzpicture}
        };
        \node[below=16mm of qproc1.south , anchor=north, font=\scriptsize, text=ink, dashed, draw=qnodeLine!70, rounded corners=2pt, inner sep=2pt, minimum width=0.86\linewidth, minimum height=0.45cm] {%
          NS-3 backend
        };
      \end{tikzpicture}
    };
    \node[above right=-0.35cm of qnode1.north west, font=\scriptsize, text=ink!90] {\textbf{ns3::Node::QNode}};
    
    \node[mainbox, fill=qchannelFill, draw=qchannelLine, text width=0.23\linewidth, right=-0.5mm of qnode1] (qchannel) {%
      {\normalsize \textbf{QChannel}}\\[6pt]
      \begin{tikzpicture}
        \node[modulebox, fill=qchannelFill!60, draw=qchannelLine, text width=0.85\linewidth] {%
          {\small \textbf{QMap}}
        };
      \end{tikzpicture}
    };
    
    \node[mainbox, fill=qnodeFill, draw=qnodeLine, text width=0.27\linewidth, minimum height=2cm, right=-0.5mm of qchannel] (qnode2) {%
      {\normalsize \textbf{QNode 2}}\\[6pt]
      \begin{tikzpicture}
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.85\linewidth] (qproc2) {%
          {\scriptsize \textbf{QProcessor}}
        };
        \node[modulebox, fill=qnodeFill!50, draw=qnodeLine, text width=0.85\linewidth, below=2mm of qproc2] (qnet2) {%
          {\scriptsize \textbf{QNetworker}}\\[4pt]
          
          \begin{tikzpicture}
            \node[modulebox, fill=qnodeFill!40, draw=qnodeLine, text width=0.86\linewidth, minimum height=0.55cm, inner sep=4pt] {%
              {\scriptsize \textbf{QNetDevice}}
            };
          \end{tikzpicture}
        };
        \node[below=16mm of qproc2.south , anchor=north, font=\scriptsize, text=ink, dashed, draw=qnodeLine!70, rounded corners=2pt, inner sep=2pt, minimum width=0.86\linewidth, minimum height=0.45cm] {%
          NS-3 backend
        };
      \end{tikzpicture}
    };
    \node[above left=-0.3cm of qnode2.north east, font=\scriptsize, text=ink!90] {\textbf{ns3::Node::QNode}};
    
    \node[mainbox, fill=controllerFill, draw=controllerLine, text width=0.9\linewidth, below=12mm of qchannel] (netcontroller) {%
      {\normalsize \textbf{NetController}}\\[8pt]
      \begin{tikzpicture}
        \node[modulebox, fill=controllerFill!60, draw=controllerLine, text width=0.42\linewidth] (simcore) {%
          {\scriptsize \textbf{SimulationCore}}
        };
        \node[modulebox, fill=controllerFill!60, draw=controllerLine, text width=0.42\linewidth, right=3mm of simcore] (qstatereg) {%
          {\scriptsize \textbf{QuantumStateRegistry}}
        };
      \end{tikzpicture}
    };
  \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/fig2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=latex, font=\scriptsize]
            % Nodes
            \node[draw,rectangle,text width=2.2cm,minimum height=1.5cm,align=center] (E1) at (0,0) {\textbf{Event 1}\\Prepare Bell pair\\t = 0 ms};
            \node[draw,rectangle,text width=2.2cm,minimum height=1.5cm,align=center] (E2) at (3,0) {\textbf{Event 2}\\Send half of pair\\ t = 1 ms};
            \node[draw,rectangle,text width=2.2cm,minimum height=1.5cm,align=center] (E3) at (6,0) {\textbf{Event 3}\\Prepare $|+\rangle$\\ t = 1 ms};
            \node[draw,rectangle,text width=2.2cm,minimum height=1.5cm,align=center] (EN) at (9,0) {\textbf{Event N}\\Apply corrections\\ t = 5 ms};

            % Connections
            \draw[->, thick] (E1) -- (E2);
            \draw[->, thick] (E2) -- (E3);
            %\node (MID) at ($(E3)!.5!(EN)$) {\ldots};
            \draw[->, thick, dotted] (E3) -- (EN);
            %\draw[->, thick] (MID) -- (EN);
            
        \end{tikzpicture}
